Self-similar and self-affine sets; measure of the intersection of two copies

Let K be a self-similar or self-affine set in R^d, let \mu be a self-similar or self-affine measure on it, and let G be the group of affine maps, similitudes, isometries or translations of R^d. Under various assumptions (such as separation conditions or we assume that the transformations are small perturbations or that K is a so called Sierpinski sponge) we prove theorems of the following types, which are closely related to each other; Non-stability: There exists a constant c<1 such that for every g\in G we have either \mu(K\cap g(K)) <c \mu(K) or K\subset g(K). Measure and topology: For every g\in G we have \mu(K\cap g(K)) > 0 \iff int_K (K\cap g(K)) is nonempty (where int_K is interior relative to K). Extension: The measure \mu has a G-invariant extension to R^d. Moreover, in many situations we characterize those g's for which \mu(K\cap g(K) > 0, and we also get results about those $g$'s for which $g(K)\su K$ or $g(K)\supset K$ holds.

==> rajz.tex <==
% a = .15, c = .3076923
\put(-.500000,0.090000){\line(1,0){1.000000}} \put(-.500000,0.085000){\line(0,1){.01}} 
\put(0.500000,0.085000){\line(0,1){.01}} 
\put(-.500000,0.000000){\line(1,0){0.150000}} \put(-.500000,-.005000){\line(0,1){.01}} 
\put(-.350000,-.005000){\line(0,1){.01}} 
\put(-.303846,0.000000){\line(1,0){0.150000}} \put(-.303846,-.005000){\line(0,1){.01}} 
\put(-.153846,-.005000){\line(0,1){.01}} 
\put(0.153846,0.000000){\line(1,0){0.150000}} \put(0.153846,-.005000){\line(0,1){.01}} 
\put(0.303846,-.005000){\line(0,1){.01}} 
\put(0.350000,0.000000){\line(1,0){0.150000}} \put(0.350000,-.005000){\line(0,1){.01}} 
\put(0.500000,-.005000){\line(0,1){.01}} 
\put(-.500000,-.090000){\line(1,0){0.022500}} \put(-.500000,-.095000){\line(0,1){.01}} 
\put(-.477500,-.095000){\line(0,1){.01}} 
\put(-.470577,-.090000){\line(1,0){0.022500}} \put(-.470577,-.095000){\line(0,1){.01}} 
\put(-.448077,-.095000){\line(0,1){.01}} 
\put(-.401923,-.090000){\line(1,0){0.022500}} \put(-.401923,-.095000){\line(0,1){.01}} 
\put(-.379423,-.095000){\line(0,1){.01}} 
\put(-.372500,-.090000){\line(1,0){0.022500}} \put(-.372500,-.095000){\line(0,1){.01}} 
\put(-.350000,-.095000){\line(0,1){.01}} 
\put(-.303846,-.090000){\line(1,0){0.022500}} \put(-.303846,-.095000){\line(0,1){.01}} 
\put(-.281346,-.095000){\line(0,1){.01}} 
\put(-.274423,-.090000){\line(1,0){0.022500}} \put(-.274423,-.095000){\line(0,1){.01}} 
\put(-.251923,-.095000){\line(0,1){.01}} 
\put(-.205769,-.090000){\line(1,0){0.022500}} \put(-.205769,-.095000){\line(0,1){.01}} 
\put(-.183269,-.095000){\line(0,1){.01}} 
\put(-.176346,-.090000){\line(1,0){0.022500}} \put(-.176346,-.095000){\line(0,1){.01}} 
\put(-.153846,-.095000){\line(0,1){.01}} 
\put(0.153846,-.090000){\line(1,0){0.022500}} \put(0.153846,-.095000){\line(0,1){.01}} 
\put(0.176346,-.095000){\line(0,1){.01}} 
\put(0.183269,-.090000){\line(1,0){0.022500}} \put(0.183269,-.095000){\line(0,1){.01}} 
\put(0.205769,-.095000){\line(0,1){.01}} 
\put(0.251923,-.090000){\line(1,0){0.022500}} \put(0.251923,-.095000){\line(0,1){.01}} 
\put(0.274423,-.095000){\line(0,1){.01}} 
\put(0.281346,-.090000){\line(1,0){0.022500}} \put(0.281346,-.095000){\line(0,1){.01}} 
\put(0.303846,-.095000){\line(0,1){.01}} 
\put(0.350000,-.090000){\line(1,0){0.022500}} \put(0.350000,-.095000){\line(0,1){.01}} 
\put(0.372500,-.095000){\line(0,1){.01}} 
\put(0.379423,-.090000){\line(1,0){0.022500}} \put(0.379423,-.095000){\line(0,1){.01}} 
\put(0.401923,-.095000){\line(0,1){.01}} 
\put(0.448077,-.090000){\line(1,0){0.022500}} \put(0.448077,-.095000){\line(0,1){.01}} 
\put(0.470577,-.095000){\line(0,1){.01}} 
\put(0.477500,-.090000){\line(1,0){0.022500}} \put(0.477500,-.095000){\line(0,1){.01}} 
\put(0.500000,-.095000){\line(0,1){.01}} 
\put(-.500000,-.180000){\line(1,0){0.022500}} \put(-.500000,-.185000){\line(0,1){.01}} 
\put(-.477500,-.185000){\line(0,1){.01}} 
\put(-.470577,-.180000){\line(1,0){0.022500}} \put(-.470577,-.185000){\line(0,1){.01}} 
\put(-.448077,-.185000){\line(0,1){.01}} 
\put(-.401923,-.180000){\line(1,0){0.150000}} \put(-.401923,-.185000){\line(0,1){.01}} 
\put(-.251923,-.185000){\line(0,1){.01}} 
\put(-.205769,-.180000){\line(1,0){0.022500}} \put(-.205769,-.185000){\line(0,1){.01}} 
\put(-.183269,-.185000){\line(0,1){.01}} 
\put(-.176346,-.180000){\line(1,0){0.022500}} \put(-.176346,-.185000){\line(0,1){.01}} 
\put(-.153846,-.185000){\line(0,1){.01}} 
\put(0.153846,-.180000){\line(1,0){0.022500}} \put(0.153846,-.185000){\line(0,1){.01}} 
\put(0.176346,-.185000){\line(0,1){.01}} 
\put(0.183269,-.180000){\line(1,0){0.022500}} \put(0.183269,-.185000){\line(0,1){.01}} 
\put(0.205769,-.185000){\line(0,1){.01}} 
\put(0.251923,-.180000){\line(1,0){0.150000}} \put(0.251923,-.185000){\line(0,1){.01}} 
\put(0.401923,-.185000){\line(0,1){.01}} 
\put(0.448077,-.180000){\line(1,0){0.022500}} \put(0.448077,-.185000){\line(0,1){.01}} 
\put(0.470577,-.185000){\line(0,1){.01}} 
\put(0.477500,-.180000){\line(1,0){0.022500}} \put(0.477500,-.185000){\line(0,1){.01}} 
\put(0.500000,-.185000){\line(0,1){.01}} 
\put(-.500000,-.270000){\line(1,0){0.000506}} 
\put(-.499338,-.270000){\line(1,0){0.000506}} 
\put(-.497793,-.270000){\line(1,0){0.000506}} 
\put(-.497131,-.270000){\line(1,0){0.000506}} 
\put(-.495587,-.270000){\line(1,0){0.000506}} 
\put(-.494925,-.270000){\line(1,0){0.000506}} 
\put(-.493380,-.270000){\line(1,0){0.000506}} 
\put(-.492718,-.270000){\line(1,0){0.000506}} 
\put(-.485288,-.270000){\line(1,0){0.000506}} 
\put(-.484626,-.270000){\line(1,0){0.000506}} 
\put(-.483082,-.270000){\line(1,0){0.000506}} 
\put(-.482420,-.270000){\line(1,0){0.000506}} 
\put(-.480875,-.270000){\line(1,0){0.000506}} 
\put(-.480213,-.270000){\line(1,0){0.000506}} 
\put(-.478668,-.270000){\line(1,0){0.000506}} 
\put(-.478006,-.270000){\line(1,0){0.000506}} 
\put(-.470577,-.270000){\line(1,0){0.000506}} 
\put(-.469915,-.270000){\line(1,0){0.000506}} 
\put(-.468370,-.270000){\line(1,0){0.000506}} 
\put(-.467708,-.270000){\line(1,0){0.000506}} 
\put(-.466163,-.270000){\line(1,0){0.000506}} 
\put(-.465501,-.270000){\line(1,0){0.000506}} 
\put(-.463957,-.270000){\line(1,0){0.000506}} 
\put(-.463295,-.270000){\line(1,0){0.000506}} 
\put(-.455865,-.270000){\line(1,0){0.000506}} 
\put(-.455203,-.270000){\line(1,0){0.000506}} 
\put(-.453659,-.270000){\line(1,0){0.000506}} 
\put(-.452997,-.270000){\line(1,0){0.000506}} 
\put(-.451452,-.270000){\line(1,0){0.000506}} 
\put(-.450790,-.270000){\line(1,0){0.000506}} 
\put(-.449245,-.270000){\line(1,0){0.000506}} 
\put(-.448583,-.270000){\line(1,0){0.000506}} 
\put(-.401923,-.270000){\line(1,0){0.000506}} 
\put(-.401261,-.270000){\line(1,0){0.000506}} 
\put(-.399716,-.270000){\line(1,0){0.000506}} 
\put(-.399054,-.270000){\line(1,0){0.000506}} 
\put(-.397510,-.270000){\line(1,0){0.000506}} 
\put(-.396848,-.270000){\line(1,0){0.000506}} 
\put(-.395303,-.270000){\line(1,0){0.000506}} 
\put(-.394641,-.270000){\line(1,0){0.000506}} 
\put(-.387212,-.270000){\line(1,0){0.000506}} 
\put(-.386550,-.270000){\line(1,0){0.000506}} 
\put(-.385005,-.270000){\line(1,0){0.000506}} 
\put(-.384343,-.270000){\line(1,0){0.000506}} 
\put(-.382798,-.270000){\line(1,0){0.000506}} 
\put(-.382136,-.270000){\line(1,0){0.000506}} 
\put(-.380591,-.270000){\line(1,0){0.000506}} 
\put(-.379929,-.270000){\line(1,0){0.000506}} 
\put(-.372500,-.270000){\line(1,0){0.000506}} 
\put(-.371838,-.270000){\line(1,0){0.000506}} 
\put(-.370293,-.270000){\line(1,0){0.000506}} 
\put(-.369631,-.270000){\line(1,0){0.000506}} 
\put(-.368087,-.270000){\line(1,0){0.000506}} 
\put(-.367425,-.270000){\line(1,0){0.000506}} 
\put(-.365880,-.270000){\line(1,0){0.000506}} 
\put(-.365218,-.270000){\line(1,0){0.000506}} 
\put(-.357788,-.270000){\line(1,0){0.000506}} 
\put(-.357126,-.270000){\line(1,0){0.000506}} 
\put(-.355582,-.270000){\line(1,0){0.000506}} 
\put(-.354920,-.270000){\line(1,0){0.000506}} 
\put(-.353375,-.270000){\line(1,0){0.000506}} 
\put(-.352713,-.270000){\line(1,0){0.000506}} 
\put(-.351168,-.270000){\line(1,0){0.000506}} 
\put(-.350506,-.270000){\line(1,0){0.000506}} 
\put(-.303846,-.270000){\line(1,0){0.000506}} 
\put(-.303184,-.270000){\line(1,0){0.000506}} 
\put(-.301639,-.270000){\line(1,0){0.000506}} 
\put(-.300977,-.270000){\line(1,0){0.000506}} 
\put(-.299433,-.270000){\line(1,0){0.000506}} 
\put(-.298771,-.270000){\line(1,0){0.000506}} 
\put(-.297226,-.270000){\line(1,0){0.000506}} 
\put(-.296564,-.270000){\line(1,0){0.000506}} 
\put(-.289135,-.270000){\line(1,0){0.000506}} 
\put(-.288473,-.270000){\line(1,0){0.000506}} 
\put(-.286928,-.270000){\line(1,0){0.000506}} 
\put(-.286266,-.270000){\line(1,0){0.000506}} 
\put(-.284721,-.270000){\line(1,0){0.000506}} 
\put(-.284059,-.270000){\line(1,0){0.000506}} 
\put(-.282514,-.270000){\line(1,0){0.000506}} 
\put(-.281852,-.270000){\line(1,0){0.000506}} 
\put(-.274423,-.270000){\line(1,0){0.000506}} 
\put(-.273761,-.270000){\line(1,0){0.000506}} 
\put(-.272216,-.270000){\line(1,0){0.000506}} 
\put(-.271554,-.270000){\line(1,0){0.000506}} 
\put(-.270010,-.270000){\line(1,0){0.000506}} 
\put(-.269348,-.270000){\line(1,0){0.000506}} 
\put(-.267803,-.270000){\line(1,0){0.000506}} 
\put(-.267141,-.270000){\line(1,0){0.000506}} 
\put(-.259712,-.270000){\line(1,0){0.000506}} 
\put(-.259050,-.270000){\line(1,0){0.000506}} 
\put(-.257505,-.270000){\line(1,0){0.000506}} 
\put(-.256843,-.270000){\line(1,0){0.000506}} 
\put(-.255298,-.270000){\line(1,0){0.000506}} 
\put(-.254636,-.270000){\line(1,0){0.000506}} 
\put(-.253091,-.270000){\line(1,0){0.000506}} 
\put(-.252429,-.270000){\line(1,0){0.000506}} 
\put(-.205769,-.270000){\line(1,0){0.000506}} 
\put(-.205107,-.270000){\line(1,0){0.000506}} 
\put(-.203562,-.270000){\line(1,0){0.000506}} 
\put(-.202900,-.270000){\line(1,0){0.000506}} 
\put(-.201356,-.270000){\line(1,0){0.000506}} 
\put(-.200694,-.270000){\line(1,0){0.000506}} 
\put(-.199149,-.270000){\line(1,0){0.000506}} 
\put(-.198487,-.270000){\line(1,0){0.000506}} 
\put(-.191058,-.270000){\line(1,0){0.000506}} 
\put(-.190396,-.270000){\line(1,0){0.000506}} 
\put(-.188851,-.270000){\line(1,0){0.000506}} 
\put(-.188189,-.270000){\line(1,0){0.000506}} 
\put(-.186644,-.270000){\line(1,0){0.000506}} 
\put(-.185982,-.270000){\line(1,0){0.000506}} 
\put(-.184437,-.270000){\line(1,0){0.000506}} 
\put(-.183775,-.270000){\line(1,0){0.000506}} 
\put(-.176346,-.270000){\line(1,0){0.000506}} 
\put(-.175684,-.270000){\line(1,0){0.000506}} 
\put(-.174139,-.270000){\line(1,0){0.000506}} 
\put(-.173477,-.270000){\line(1,0){0.000506}} 
\put(-.171933,-.270000){\line(1,0){0.000506}} 
\put(-.171271,-.270000){\line(1,0){0.000506}} 
\put(-.169726,-.270000){\line(1,0){0.000506}} 
\put(-.169064,-.270000){\line(1,0){0.000506}} 
\put(-.161635,-.270000){\line(1,0){0.000506}} 
\put(-.160973,-.270000){\line(1,0){0.000506}} 
\put(-.159428,-.270000){\line(1,0){0.000506}} 
\put(-.158766,-.270000){\line(1,0){0.000506}} 
\put(-.157221,-.270000){\line(1,0){0.000506}} 
\put(-.156559,-.270000){\line(1,0){0.000506}} 
\put(-.155014,-.270000){\line(1,0){0.000506}} 
\put(-.154352,-.270000){\line(1,0){0.000506}} 
\put(0.153846,-.270000){\line(1,0){0.000506}} 
\put(0.154508,-.270000){\line(1,0){0.000506}} 
\put(0.156053,-.270000){\line(1,0){0.000506}} 
\put(0.156715,-.270000){\line(1,0){0.000506}} 
\put(0.158260,-.270000){\line(1,0){0.000506}} 
\put(0.158922,-.270000){\line(1,0){0.000506}} 
\put(0.160466,-.270000){\line(1,0){0.000506}} 
\put(0.161128,-.270000){\line(1,0){0.000506}} 
\put(0.168558,-.270000){\line(1,0){0.000506}} 
\put(0.169220,-.270000){\line(1,0){0.000506}} 
\put(0.170764,-.270000){\line(1,0){0.000506}} 
\put(0.171426,-.270000){\line(1,0){0.000506}} 
\put(0.172971,-.270000){\line(1,0){0.000506}} 
\put(0.173633,-.270000){\line(1,0){0.000506}} 
\put(0.175178,-.270000){\line(1,0){0.000506}} 
\put(0.175840,-.270000){\line(1,0){0.000506}} 
\put(0.183269,-.270000){\line(1,0){0.000506}} 
\put(0.183931,-.270000){\line(1,0){0.000506}} 
\put(0.185476,-.270000){\line(1,0){0.000506}} 
\put(0.186138,-.270000){\line(1,0){0.000506}} 
\put(0.187683,-.270000){\line(1,0){0.000506}} 
\put(0.188345,-.270000){\line(1,0){0.000506}} 
\put(0.189889,-.270000){\line(1,0){0.000506}} 
\put(0.190551,-.270000){\line(1,0){0.000506}} 
\put(0.197981,-.270000){\line(1,0){0.000506}} 
\put(0.198643,-.270000){\line(1,0){0.000506}} 
\put(0.200188,-.270000){\line(1,0){0.000506}} 
\put(0.200850,-.270000){\line(1,0){0.000506}} 
\put(0.202394,-.270000){\line(1,0){0.000506}} 
\put(0.203056,-.270000){\line(1,0){0.000506}} 
\put(0.204601,-.270000){\line(1,0){0.000506}} 
\put(0.205263,-.270000){\line(1,0){0.000506}} 
\put(0.251923,-.270000){\line(1,0){0.000506}} 
\put(0.252585,-.270000){\line(1,0){0.000506}} 
\put(0.254130,-.270000){\line(1,0){0.000506}} 
\put(0.254792,-.270000){\line(1,0){0.000506}} 
\put(0.256337,-.270000){\line(1,0){0.000506}} 
\put(0.256999,-.270000){\line(1,0){0.000506}} 
\put(0.258543,-.270000){\line(1,0){0.000506}} 
\put(0.259205,-.270000){\line(1,0){0.000506}} 
\put(0.266635,-.270000){\line(1,0){0.000506}} 
\put(0.267297,-.270000){\line(1,0){0.000506}} 
\put(0.268841,-.270000){\line(1,0){0.000506}} 
\put(0.269503,-.270000){\line(1,0){0.000506}} 
\put(0.271048,-.270000){\line(1,0){0.000506}} 
\put(0.271710,-.270000){\line(1,0){0.000506}} 
\put(0.273255,-.270000){\line(1,0){0.000506}} 
\put(0.273917,-.270000){\line(1,0){0.000506}} 
\put(0.281346,-.270000){\line(1,0){0.000506}} 
\put(0.282008,-.270000){\line(1,0){0.000506}} 
\put(0.283553,-.270000){\line(1,0){0.000506}} 
\put(0.284215,-.270000){\line(1,0){0.000506}} 
\put(0.285760,-.270000){\line(1,0){0.000506}} 
\put(0.286422,-.270000){\line(1,0){0.000506}} 
\put(0.287966,-.270000){\line(1,0){0.000506}} 
\put(0.288628,-.270000){\line(1,0){0.000506}} 
\put(0.296058,-.270000){\line(1,0){0.000506}} 
\put(0.296720,-.270000){\line(1,0){0.000506}} 
\put(0.298264,-.270000){\line(1,0){0.000506}} 
\put(0.298926,-.270000){\line(1,0){0.000506}} 
\put(0.300471,-.270000){\line(1,0){0.000506}} 
\put(0.301133,-.270000){\line(1,0){0.000506}} 
\put(0.302678,-.270000){\line(1,0){0.000506}} 
\put(0.303340,-.270000){\line(1,0){0.000506}} 
\put(0.350000,-.270000){\line(1,0){0.000506}} 
\put(0.350662,-.270000){\line(1,0){0.000506}} 
\put(0.352207,-.270000){\line(1,0){0.000506}} 
\put(0.352869,-.270000){\line(1,0){0.000506}} 
\put(0.354414,-.270000){\line(1,0){0.000506}} 
\put(0.355076,-.270000){\line(1,0){0.000506}} 
\put(0.356620,-.270000){\line(1,0){0.000506}} 
\put(0.357282,-.270000){\line(1,0){0.000506}} 
\put(0.364712,-.270000){\line(1,0){0.000506}} 
\put(0.365374,-.270000){\line(1,0){0.000506}} 
\put(0.366918,-.270000){\line(1,0){0.000506}} 
\put(0.367580,-.270000){\line(1,0){0.000506}} 
\put(0.369125,-.270000){\line(1,0){0.000506}} 
\put(0.369787,-.270000){\line(1,0){0.000506}} 
\put(0.371332,-.270000){\line(1,0){0.000506}} 
\put(0.371994,-.270000){\line(1,0){0.000506}} 
\put(0.379423,-.270000){\line(1,0){0.000506}} 
\put(0.380085,-.270000){\line(1,0){0.000506}} 
\put(0.381630,-.270000){\line(1,0){0.000506}} 
\put(0.382292,-.270000){\line(1,0){0.000506}} 
\put(0.383837,-.270000){\line(1,0){0.000506}} 
\put(0.384499,-.270000){\line(1,0){0.000506}} 
\put(0.386043,-.270000){\line(1,0){0.000506}} 
\put(0.386705,-.270000){\line(1,0){0.000506}} 
\put(0.394135,-.270000){\line(1,0){0.000506}} 
\put(0.394797,-.270000){\line(1,0){0.000506}} 
\put(0.396341,-.270000){\line(1,0){0.000506}} 
\put(0.397003,-.270000){\line(1,0){0.000506}} 
\put(0.398548,-.270000){\line(1,0){0.000506}} 
\put(0.399210,-.270000){\line(1,0){0.000506}} 
\put(0.400755,-.270000){\line(1,0){0.000506}} 
\put(0.401417,-.270000){\line(1,0){0.000506}} 
\put(0.448077,-.270000){\line(1,0){0.000506}} 
\put(0.448739,-.270000){\line(1,0){0.000506}} 
\put(0.450284,-.270000){\line(1,0){0.000506}} 
\put(0.450946,-.270000){\line(1,0){0.000506}} 
\put(0.452490,-.270000){\line(1,0){0.000506}} 
\put(0.453152,-.270000){\line(1,0){0.000506}} 
\put(0.454697,-.270000){\line(1,0){0.000506}} 
\put(0.455359,-.270000){\line(1,0){0.000506}} 
\put(0.462789,-.270000){\line(1,0){0.000506}} 
\put(0.463451,-.270000){\line(1,0){0.000506}} 
\put(0.464995,-.270000){\line(1,0){0.000506}} 
\put(0.465657,-.270000){\line(1,0){0.000506}} 
\put(0.467202,-.270000){\line(1,0){0.000506}} 
\put(0.467864,-.270000){\line(1,0){0.000506}} 
\put(0.469409,-.270000){\line(1,0){0.000506}} 
\put(0.470071,-.270000){\line(1,0){0.000506}} 
\put(0.477500,-.270000){\line(1,0){0.000506}} 
\put(0.478162,-.270000){\line(1,0){0.000506}} 
\put(0.479707,-.270000){\line(1,0){0.000506}} 
\put(0.480369,-.270000){\line(1,0){0.000506}} 
\put(0.481914,-.270000){\line(1,0){0.000506}} 
\put(0.482576,-.270000){\line(1,0){0.000506}} 
\put(0.484120,-.270000){\line(1,0){0.000506}} 
\put(0.484782,-.270000){\line(1,0){0.000506}} 
\put(0.492212,-.270000){\line(1,0){0.000506}} 
\put(0.492874,-.270000){\line(1,0){0.000506}} 
\put(0.494418,-.270000){\line(1,0){0.000506}} 
\put(0.495080,-.270000){\line(1,0){0.000506}} 
\put(0.496625,-.270000){\line(1,0){0.000506}} 
\put(0.497287,-.270000){\line(1,0){0.000506}} 
\put(0.498832,-.270000){\line(1,0){0.000506}} 
\put(0.499494,-.270000){\line(1,0){0.000506}} 

